Comments on Baryon Transition Form Factors

We discuss in rather general terms the properties of space-like baryon transition form factors. In particular, we argue why these are necessarily complex-valued, what can be deduced from the respective phase motion and why dealing with real valued transition form factors in general leads to misleading results. For illustration the transition form factors for the Roper resonance as derived in the J\"ulich-Bonn-Washington framework are discussed.

==> JBW-diagram.tikz <==
\begin{tikzpicture}
  %box
  \draw[thick,fill=cyan!30,rounded corners=3mm,blur shadow={shadow opacity=0.4}] (2.9,-10.5) rectangle (7.5,-8.5);
  \draw[thick,fill=green!30,rounded corners=3mm,blur shadow={shadow opacity=0.4}] (9.9,-10.5) rectangle (14.5,-8.5);

  % JBW multipoles
  \begin{feynman}
  \vertex (Nv2f) at (3,-2);
  \vertex (f6hY) at (3,-4);
  \vertex[draw, fill=magenta!50, circle, minimum size=8mm, inner sep=0pt] (3fdg) at (4,-3) {$\mathcal{M}$};
  \vertex (AttQ) at (5,-2);
  \vertex (Xbrx) at (5,-4);
  \vertex (8ZPc) at (5.5,-3) {$=$};
  \vertex (R8h5) at (6,-2);
  \vertex (Jm97) at (6,-4);
  \vertex[draw, fill=cyan!30, circle, minimum size=8mm, inner sep=0pt] (HgtQ) at (7,-3) {$V^{\gamma^*}$};
  \vertex (Bf74) at (8,-2);
  \vertex (1nbR) at (8,-4);
  \vertex (K9Cu) at (8.5,-3) {$+$};
  \vertex (p1Zd) at (9,-2);
  \vertex (gkeU) at (9,-4);
  \vertex[draw, fill=cyan!30, circle, minimum size=8mm, inner sep=0pt] (WEBt) at (10,-3) {$V^{\gamma^*}$};
  \node[draw, fill=orange, rectangle, minimum size=10mm, inner sep=2pt] (SIWR) at (12,-3) {$T$};
  \vertex (QoYP) at (13,-2);
  \vertex (Y1R7) at (13,-4);
  \diagram*{
  (f6hY) -- [plain] (3fdg) -- [plain] (Xbrx),
  (Nv2f) -- [photon] (3fdg) -- [scalar] (AttQ),
  %
  (Jm97) -- [plain] (HgtQ) -- [plain] (1nbR),
  (R8h5) -- [photon] (HgtQ) -- [scalar] (Bf74),
  %
  (gkeU) -- [plain] (WEBt) -- [plain, bend left=-45] (SIWR) -- [plain] (Y1R7),
  (p1Zd) -- [photon] (WEBt) -- [scalar, bend left=45] (SIWR) -- [scalar] (QoYP),
  };

  % T-matrix
  \node[draw, fill=orange, rectangle, minimum size=10mm, inner sep=2pt] (SIWR) at (7,-6) {$T$};  
  \vertex (d1) at (6,-7);
  \vertex (d2) at (6,-5);
  \vertex (d3) at (8,-5);
  \vertex (d4) at (8,-7);
  \diagram*{
  (d1) -- [plain] (SIWR) -- [plain] (d4),
  (d2) -- [scalar] (SIWR) -- [scalar] (d3)
  };
  \node at (8.5,-6) {$=$};
  \vertex (4Qik) at (9,-5);
  \vertex (5RAl) at (9,-7);
  \vertex[draw, fill=green!30, circle, minimum size=8mm, inner sep=0pt] (KGJ0) at (10,-6) {$V$};
  \vertex (aRWG) at (11,-5);
  \vertex (rbnx) at (11,-7);
  \node at (11.5,-6) {$+$};
  \vertex (m2r4) at (12,-5);
  \vertex (QwYl) at (12,-7);
  \vertex[draw, fill=green!30, circle, minimum size=8mm, inner sep=0pt] (SwXJ) at (13,-6) {$V$};
  \node[draw, fill=orange, rectangle, minimum size=10mm, inner sep=2pt] (ikp9) at (15,-6) {$T$};
  \vertex (HOwp) at (16,-5);
  \vertex (L0Fm) at (16,-7);
  \diagram*{
  (5RAl) -- [plain] (KGJ0) -- [plain] (rbnx),
  (4Qik) -- [scalar] (KGJ0) -- [scalar] (aRWG),
  %
  (QwYl) -- [plain] (SwXJ) -- [plain, bend left=-45] (ikp9) -- [plain] (L0Fm),
  (m2r4) -- [scalar] (SwXJ) -- [scalar, bend left=45] (ikp9) -- [scalar] (HOwp),
  };


  % Vgamma
  \vertex (d1) at (3,-9);
  \vertex (d2) at (3,-10);
  \node[dot] (d3) at (3.5,-9);
  \node[dot] (d4) at (3.5,-10) ;
  \vertex (d5) at (4,-9);
  \vertex (d6) at (4,-10);
  \node at (4.5,-9.5) {$+$};
  \diagram*{  
  (d1) -- [photon] (d3) -- [scalar] (d5),
  (d2) -- [plain] (d4) -- [plain] (d6),
  (d3) -- [double] (d4)
  };
  \vertex (d1) at (5,-9);
  \vertex (d2) at (5,-10);
  \node[dot] (d3) at (5.5,-9.5);
  \node[dot] (d4) at (6,-9.5);
  \vertex (d5) at (6.5,-9);
  \vertex (d6) at (6.5,-10);
  \node at (7,-9.5) {$+\ldots$};
  \diagram*{  
  (d1) -- [photon] (d3) -- [plain] (d2),
  (d5) -- [scalar] (d4) -- [plain] (d6),
  (d3) -- [double] (d4)
  };

  % Vhadron
  \vertex (d1) at (10,-9);
  \vertex (d2) at (10,-10);
  \node[dot] (d3) at (10.5,-9);
  \node[dot] (d4) at (10.5,-10);
  \vertex (d5) at (11,-9);
  \vertex (d6) at (11,-10);
  \node at (11.5,-9.5) {$+$};
  \diagram*{  
  (d1) -- [scalar] (d3) -- [scalar] (d5),
  (d2) -- [plain] (d4) -- [plain] (d6),
  (d3) -- [double] (d4)
  };
  \vertex (d1) at (12,-9);
  \vertex (d2) at (12,-10);
  \node[dot] (d3) [dot] at (12.5,-9.5);
  \node[dot] (d4) [dot] at (13,-9.5);
  \vertex (d5) at (13.5,-9);
  \vertex (d6) at (13.5,-10);
  \node at (14,-9.5) {$+\ldots$};
  \diagram*{  
  (d1) -- [scalar] (d3) -- [plain] (d2),
  (d5) -- [scalar] (d4) -- [plain] (d6),
  (d3) -- [double] (d4)
  };
  \draw[->, thick,gray] (7,-4)  to (7,-4.3) to (5,-4.3) to (5,-8.5);
  \draw[thick,gray] (10,-4)  to (10,-4.3) to (5,-4.3) to (5,-8.5);
  \draw[->, thick,gray] (10,-7) to (10,-7.3) to (11.5,-7.3) to (11.5,-8.5);
  \draw[->, thick,gray] (13,-7) to (13,-7.3) to (11.5,-7.3) to (11.5,-8.5);
  \end{feynman}
\end{tikzpicture}
